Coding for Optical Communications -- Can We Approach the Shannon Limit With Low Complexity?

Approaching capacity with low complexity is a very challenging task. In this paper, we review and compare three promising coding solutions to achieve that, which are suitable for future very high-throughput, low-complexity optical communications.

==> figures/coded_results1.tex <==
\begin{tikzpicture}[scale=0.94]
\begin{axis}[
xlabel={$E_\tS/N_0$ [dB]},
ylabel={BER},
ymode=log,
grid style={gray,opacity=0.5,dotted},
grid=both,
legend cell align={left},
%legend style={fill=none},
legend pos=south east,
xmin=2.3,
xmax=4.5,
ymin=1e-6,
ymax=1,
]

\addplot[name path global=uncoded,line width=1,dashed,x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/uncoded_ber_biawgn.txt};
\addlegendentry{\tiny Uncoded};
 
\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=square*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc_dv=4_dc=40_L=50_Q=520_full.txt};
\addlegendentry{\tiny Full BP};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=diamond*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc_dv=4_dc=40_L=50_Q=520_bmp.txt};
\addlegendentry{\tiny BMP};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=triangle*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc_dv=4_dc=40_L=50_Q=520_tmp.txt};
\addlegendentry{\tiny TMP};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=pentagon*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc_dv=4_dc=40_L=50_Q=520_qmp.txt};
\addlegendentry{\tiny QMP};

\addplot[name path global=iBDD-SR,line width=1,TUMBeamerYellow,mark=*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-0.4866}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc.txt};
\addlegendentry{\tiny iBDD-SR};

% 
% \addplot[name path global=full,line width=1,TUMBeamerYellow,mark=*,mark size=1pt] table[x=snr,y=ber] {data/results_pc.txt};
% \addlegendentry{\tiny iBDD-SR};


% \path[name path global=line] (9,1e-4) -- (12,1e-4);

% \path[name intersections={of=line and full, name=p1}, name intersections={of=line and qmp, name=p2}];

% \draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p2-1) -- (p1-1) node [below,midway] {%
%         \pgfplotsconvertunittocoordinate{x}{\x1}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \edef\valueA{\pgfmathresult}%
%         \pgfplotsconvertunittocoordinate{x}{\x2}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \pgfmathparse{\pgfmathresult - \valueA}%
%         \pgfmathprintnumber{\pgfmathresult} dB
% };

% \path[name intersections={of=line and qmp, name=p1}, name intersections={of=line and bmp, name=p2}];

% \draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p2-1) -- (p1-1) node [below,midway] {%
%         \pgfplotsconvertunittocoordinate{x}{\x1}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \edef\valueA{\pgfmathresult}%
%         \pgfplotsconvertunittocoordinate{x}{\x2}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \pgfmathparse{\pgfmathresult - \valueA}%
%         \pgfmathprintnumber{\pgfmathresult} dB
% };

% \draw[] (axis cs:3,5.02e-3) -- (axis cs:10.5816,5.02e-3) node[below,midway,xshift=1.4cm] {$p_{\tSC}$};

% \node[draw,circle,inner sep=1pt] at (axis cs:5.5973,5.02e-3) {}; %%%
% \node[draw,circle,inner sep=1pt] at (axis cs:5.6799,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:5.7233,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:5.8451,5.02e-3) {}; %%%
% \node[draw,circle,inner sep=1pt] at (axis cs:5.9320,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:6.0190,5.02e-3) {};

% \node[draw,circle,inner sep=1pt] at (axis cs:6.1494,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:6.1929,5.02e-3) {};

% \node[draw,circle,inner sep=1pt] at (axis cs:6.2886,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:6.3755,5.02e-3) {};





% \draw[gray, dashed] (axis cs:5.6283,1e-7) -- (axis cs:5.6283,1e-1) node[sloped,midway,yshift=7pt] {$R_{\tbiawgn-\tSD}^{-1}(0.894)$};
% \draw[gray, dashed] (axis cs:6.8427,1e-7) -- (axis cs:6.8427,1e-1) node[sloped,midway,yshift=7pt] {$R_{\tbiawgn-\tHD}^{-1}(0.894)$};

\draw[gray, dashed] (axis cs:2.6180,1e-7) -- (axis cs:2.6180,1e-1) node[sloped,midway,yshift=7pt] {$R_{\tbiawgn-\tSD}^{-1}(0.894)$};
\draw[gray, dashed] (axis cs:3.8324,1e-7) -- (axis cs:3.8324,1e-1) node[sloped,midway,yshift=7pt] {$R_{\tbiawgn-\tHD}^{-1}(0.894)$};



\end{axis}
\end{tikzpicture}


==> figures/coded_results_fixedBug.tex <==
\begin{tikzpicture}[scale=0.94]
\begin{axis}[
xlabel={$E_\tS/N_0$ [dB]},
ylabel={BER},
ymode=log,
grid style={gray,opacity=0.5,dotted},
grid=both,
legend cell align={left},
legend pos=south east,
%legend style={fill=none},
legend style={at={(0.99,0.01)},anchor=south east},
xmin=1,
xmax=5,
ymin=1e-6,
ymax=1,
]

\addplot[name path global=uncoded,line width=1,dashed,x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/uncoded_ber_biawgn.txt};
\addlegendentry{\tiny Uncoded};

\addplot[name path global=kschi1,line width=1,TUMBeamerBlue,mark=*, fill=white,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_kschi1.txt};
\addlegendentry{\tiny \cite{Bar18} Code 1};
\addplot[name path global=kschi2,line width=1,TUMBeamerRed,mark=*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_kschi2.txt};
\addlegendentry{\tiny \cite{Bar18} Code 2};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=square*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc-dv=4_dc_24_L=50_Q=320_full.txt};
\addlegendentry{\tiny Full BP};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=diamond*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc-dv=4_dc_24_L=50_Q=320_bmp.txt};
\addlegendentry{\tiny BMP};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=triangle*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc-dv=4_dc_24_L=50_Q=320_tmp.txt};
\addlegendentry{\tiny TMP};

\addplot[name path global=full,line width=1,TUMBeamerGreen,mark=pentagon*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_sc-dv=4_dc_24_L=50_Q=320_qmp.txt};
\addlegendentry{\tiny QMP};

% \addplot[name path global=anchor,line width=1,TUMBeamerYellow,mark=+,mark options={solid, line width = 0.5pt, fill=white},dashed,x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_ad.txt};
% \addlegendentry{\tiny AD};

%\addplot[name path global=iBDD-SR,line width=1,TUMBeamerYellow,mark=*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-3.0103}\pgfmathresult}] table[x=snr,y=ber] {data/results_pc.txt};
\addplot[name path global=iBDD-SR,line width=1,TUMBeamerYellow,mark=*,mark options={solid, line width = 0.5pt, fill=white},x filter/.code={\pgfmathparse{\pgfmathresult-0.7915}\pgfmathresult}] table[x=ebno,y=ber] {data/results_pc_fixed.txt};% 10*log10(0.8334) = -0.7915, 0.8334 = (283/310)^2
\addlegendentry{\tiny iBDD-SR};


% \path[name path global=line] (9,1e-4) -- (12,1e-4);

% \path[name intersections={of=line and full, name=p1}, name intersections={of=line and qmp, name=p2}];

% \draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p2-1) -- (p1-1) node [below,midway] {%
%         \pgfplotsconvertunittocoordinate{x}{\x1}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \edef\valueA{\pgfmathresult}%
%         \pgfplotsconvertunittocoordinate{x}{\x2}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \pgfmathparse{\pgfmathresult - \valueA}%
%         \pgfmathprintnumber{\pgfmathresult} dB
% };

% \path[name intersections={of=line and qmp, name=p1}, name intersections={of=line and bmp, name=p2}];

% \draw[<->,thick] let \p1=(p1-1), \p2=(p2-1) in (p2-1) -- (p1-1) node [below,midway] {%
%         \pgfplotsconvertunittocoordinate{x}{\x1}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \edef\valueA{\pgfmathresult}%
%         \pgfplotsconvertunittocoordinate{x}{\x2}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \pgfmathparse{\pgfmathresult - \valueA}%
%         \pgfmathprintnumber{\pgfmathresult} dB
% };

\draw[] (axis cs:0,5.02e-3) -- (axis cs:8,5.02e-3) node[below,midway,xshift=1.4cm] {$p_{\tSC}$};

% \node[draw,circle,inner sep=1pt] at (axis cs:5.5973,5.02e-3) {}; %%%
% \node[draw,circle,inner sep=1pt] at (axis cs:5.6799,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:5.7233,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:5.8451,5.02e-3) {}; %%%
% \node[draw,circle,inner sep=1pt] at (axis cs:5.9320,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:6.0190,5.02e-3) {};

% \node[draw,circle,inner sep=1pt] at (axis cs:6.1494,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:6.1929,5.02e-3) {};

% \node[draw,circle,inner sep=1pt] at (axis cs:6.2886,5.02e-3) {};
% \node[draw,circle,inner sep=1pt] at (axis cs:6.3755,5.02e-3) {};





\draw[gray, dashed] (axis cs:1.5713,1e-7) -- (axis cs:1.5713,1e-1) node[sloped,midway,yshift=7pt] {$R_{\tbiawgn-\tSD}^{-1}(5/6)$};
\draw[gray, dashed] (axis cs:2.8633,1e-7) -- (axis cs:2.8633,1e-1) node[sloped,midway,yshift=7pt] {$R_{\tbiawgn-\tHD}^{-1}(5/6)$};



\end{axis}
\end{tikzpicture}

